Computing accurate eigenvalues using a mixed-precision Jacobi algorithm

We provide a rounding error analysis of a mixed-precision preconditioned Jacobi algorithm, which uses low precision to compute the preconditioner, applies it at high precision (amounting to two matrix-matrix multiplications) and solves the eigenproblem using the Jacobi algorithm at working precision. Our analysis yields meaningfully smaller relative forward error bounds for the computed eigenvalues compared with those of the Jacobi algorithm. We further prove that, after preconditioning, if the off-diagonal entries of the preconditioned matrix are sufficiently small relative to its smallest diagonal entry, the relative forward error bound is independent of the condition number of the original matrix. We present two constructions for the preconditioner that exploit low precision, along with their error analyses. Our numerical experiments confirm our theoretical results and compare the relative forward error of the proposed algorithm with the Jacobi algorithm, a preconditioned Jacobi algorithm, and MATLAB's $\texttt{eig}$ function. Timings using Julia suggest that the dominant cost of obtaining this level of accuracy comes from the high precision matrix-matrix multiplies; if support in software or hardware for this were improved, then this would become a negligible cost.

==> figs/covariance.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/covariance.csv}{\cov}

% 
\begin{tikzpicture}[trim axis left, trim axis right]
  \begin{axis}[%
    width = 0.875\textwidth,
    height = 0.325\textwidth,
    ymode=log,
    xmin=1,
    xmax=82,
    xminorticks=true,
    ymode=log,
    ymin=1e-17,
    ymax=1e-5,
    yminorticks=true,
    xlabel={$k$th largest eigenvalue},
    ylabel={$\ferrk$},
    ytick distance = 1e2,
    xtick distance = 10,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=k, y=mp2] {\cov};
    \addplot [color=mycolor2, only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=k, y=mp3] {\cov};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=k, y=jcb] {\cov};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=k, y=matlab] {\cov};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=k, y=bound] {\cov};
  \end{axis}
\end{tikzpicture}%

==> figs/nos6.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/nos6.csv}{\noss}

% 
\begin{tikzpicture}[trim axis left, trim axis right]
  \begin{axis}[%
    width = \textwidth,
    height = 0.35\textwidth,
    ymode=log,
    xmin=1,
    xmax=68,
    xminorticks=true,
    ymode=log,
    ymin=1e-17,
    ymax=1e-9,
    yminorticks=true,
    xlabel={$k$th largest selected eigenvalue},
    ylabel={$\eps_{fwd}\iter{10k-9}$},
    ytick distance = 1e2,
    xtick distance = 10,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=k, y=mp2] {\noss};
    \addplot [color=mycolor2, only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=k, y=mp3] {\noss};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=k, y=jcb] {\noss};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=k, y=matlab] {\noss};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=k, y=bound] {\noss};
  \end{axis}
\end{tikzpicture}%

==> figs/nos7.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/lau.csv}{\lau}

% 
\begin{tikzpicture}[trim axis left, trim axis right]
  \begin{axis}[%
    width = 0.875\textwidth,
    height = 0.325\textwidth,
    ymode=log,
    xmin=1,
    xmax=500,
    xminorticks=true,
    ymode=log,
    ymin=1e-17,
    ymax=1e-5,
    yminorticks=true,
    xlabel={$k$th largest eigenvalue},
    ylabel={$\ferrk$},
    ytick distance = 1e2,
    % xtick distance = ,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=k, y=mp2] {\lau};
    \addplot [color=mycolor2, only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=k, y=mp3] {\lau};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=k, y=jcb] {\lau};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=k, y=matlab] {\lau};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=k, y=bound] {\lau};
  \end{axis}
\end{tikzpicture}%

==> figs/offAt_legend.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotscreateplotcyclelist{sincos}{
  color=mycolor1, only marks, mark size=3.0pt,
  mark=triangle, mark options={solid, mycolor1}\\
  color=mycolor2, only marks, mark size=3.0pt,
  mark=diamond, mark options={solid, mycolor2}\\
  color=mycolor3, only marks, mark size=3.0pt, mark=x,
  mark options={solid, mycolor3}\\
  color=mycolor4, only marks, mark size=3.0pt, mark=star,
  mark options={solid, mycolor4}\\
  color=black, dashed, line width=2.0pt\\}

\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
  title = {},
  legend columns=1,
  scale only axis,
  width=0.45\textwidth,
  height=0.3\textwidth,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  hide axis,
  % /tikz/every even column/.append style={column sep=0.6cm},
  legend style={at={(0.575,0.6)}},
  % legend image post style={sharp plot},
  cycle list name = sincos
  ]
  \addplot[color=mycolor1, only marks, mark size=3pt,
  mark=triangle, mark options={solid, mycolor1}](-1e10,-1e10);
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  
  \legend{
  Algorithm~\ref{alg.orth-preconditioner} with HHQR,
  Algorithm~\ref{alg.orth-preconditioner} with MGS,
  Algorithm~\ref{alg.orth-preconditioner} with NS,
  Algorithm~\ref{alg.modified-tridiag}, $5n^{1/2}\ul$ };
\end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/offAt_mode1.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\pgfplotstableread[col sep=comma]{figs/offAt_mode1.csv}{\offAtmodeI}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=10,
    xmax=1000,
    xminorticks=true,
    ymode=log,
    ymin=5e-08,
    ymax=1e-05,
    yminorticks=true,
    xlabel={$n$},
    ylabel={$\off(\wt{A})/\fnorm{A}$},
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=n, y=qr] {\offAtmodeI};
    \addplot [color=mycolor2, only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=n, y=mgs] {\offAtmodeI};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=n, y=ns] {\offAtmodeI};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=n, y=tri] {\offAtmodeI};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=n, y=bound] {\offAtmodeI};
  \end{axis}
\end{tikzpicture}% 



  

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/offAt_mode2.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/offAt_mode2.csv}{\offAtmodeII}
\begin{tikzpicture}[trim axis left, trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=10,
    xmax=1000,
    xminorticks=true,
    ymode=log,
    ymin=1e-09,
    ymax=1e-05,
    yminorticks=true,
    xlabel={$n$},
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=n, y=qr] {\offAtmodeII};
    \addplot [color=mycolor2, only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=n, y=mgs] {\offAtmodeII};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=n, y=ns] {\offAtmodeII};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=n, y=tri] {\offAtmodeII};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=n, y=bound] {\offAtmodeII};
  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/offAt_mode3.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/offAt_mode3.csv}{\offAtIII}
%

\begin{tikzpicture}[trim axis left, trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=10,
    xmax=1000,
    xminorticks=true,
    ymode=log,
    % ymin=7.51533392231174e-08,
    ymin=5e-08,
    ymax=1e-05,
    yminorticks=true,
    xlabel={$n$},
    ylabel={$\off(\At)/\fnorm{A}$}
    ]
    \addplot [color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table[x=n,y=qr]{\offAtIII};
    
    \addplot [color=mycolor2, only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table[x=n,y=mgs]{\offAtIII};
    
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table[x=n,y=ns]{\offAtIII};
    
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table[x=n,y=tri]{\offAtIII};
    
    \addplot [color=black, dashed, line width=2.pt]
    table[x=n,y=bound]{\offAtIII};
  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/offAt_mode4.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%

\pgfplotstableread[col sep=comma]{figs/offAt_mode4.csv}{\offAtIV}

\begin{tikzpicture}[trim axis left, trim axis right]
  
  \begin{axis}[%
    xmode=log,
    xmin=10,
    xmax=1000,
    xminorticks=true,
    ymode=log,
    ymin=5e-08,
    ymax=1e-05,
    yminorticks=true,
    xlabel={$n$},
    ]
    \addplot [color=mycolor1, only marks, mark size=3.0pt,
    mark=triangle, mark options={solid, mycolor1}]
    table[x=n,y=qr]{\offAtIV};
    \addplot [color=mycolor2, only marks, mark size=3.0pt,
    mark=diamond, mark options={solid, mycolor2}]
    table[x=n,y=mgs]{\offAtIV};
    \addplot [color=mycolor3, only marks, mark size=3.0pt,
    mark=x, mark options={solid, mycolor3}]
    table[x=n,y=ns]{\offAtIV};
    \addplot [color=mycolor4, only marks, mark size=3.0pt, 
    mark=star, mark options={solid, mycolor4}]
    table[x=n,y=tri]{\offAtIV};
    \addplot [color=black, dashed, line width=2.0pt]
    table[x=n,y=bound]{\offAtIV};
  \end{axis}
  
\end{tikzpicture}%

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/offAt_mode5.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/offAt_mode5.csv}{\offAtV}

\begin{tikzpicture}[trim axis left,trim axis right]

  \begin{axis}[
    xmode=log,
    xmin=10,
    xmax=1000,
    xminorticks=true,
    ymode=log,
    % ymin=9.74577633005669e-08,
    ymin=5e-08,
    ymax=1e-05,
    yminorticks=true,
    xlabel={$n$},
    ylabel={$\off(\At)/\fnorm{A}$}
    ]
    \addplot [color=mycolor1, only marks, mark size=3.0pt,
    mark=triangle, mark options={solid, mycolor1}]
    table[x=n,y=qr]{\offAtV};
    \addplot [color=mycolor2, only marks, mark size=3.0pt, 
    mark=diamond, mark options={solid, mycolor2}]
    table[x=n,y=mgs]{\offAtV};
    \addplot [color=mycolor3, only marks, mark size=3.0pt,
    mark=x, mark options={solid, mycolor3}, forget plot]
    table[x=n,y=ns]{\offAtV};
    \addplot [color=mycolor4, only marks, mark size=3.0pt,
    mark=star, mark options={solid, mycolor4}]
    table[x=n,y=tri]{\offAtV};
    \addplot [color=black, dashed, line width=2.0pt]
    table[x=n,y=bound]{\offAtV};
  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/rand_matrix.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/random_matrix.csv}{\random}

% 
\begin{tikzpicture}[trim axis left, trim axis right]
  \begin{axis}[%
    width = 0.875\textwidth,
    height = 0.325\textwidth,
    ymode=log,
    xmin=1,
    xmax=100,
    xminorticks=true,
    ymode=log,
    ymin=1e-17,
    ymax=1e-8,
    yminorticks=true,
    xlabel={$k$th largest eigenvalue},
    ylabel={$\ferrk$},
    ytick distance = 1e3,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=k, y=mp2] {\random};
    \addplot [color=mycolor2, only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=k, y=mp3] {\random};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=k, y=jcb] {\random};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=k, y=matlab] {\random};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=k, y=bound] {\random};
  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/reducekappa_legend.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotscreateplotcyclelist{sincos}{
  color=mycolor1, only marks, mark size=3pt,
  mark=triangle, mark options={solid, mycolor1}\\
  color=mycolor2, only marks, mark size=3pt,
  mark=diamond, mark options={solid, mycolor2}\\}

\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
  title = {},
  legend columns=1,
  scale only axis,
  width=0.45\textwidth,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  hide axis,
  % /tikz/every even column/.append style={column sep=0.6cm},
  legend style={at={(0.6,0.5)}},
  % legend image post style={sharp plot},
  cycle list name = sincos
  ]
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  
  \legend{$\scond(A)/\k(A)$, $\scond(\At)/\k(A)$};
\end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/reducekappa_mode1.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/reducekappa_mode1.csv}{\rdkI}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=9.5,
    xmax=1e12,
    xminorticks=true,
    ymode=log,
    ymin=1e-12,
    ymax=50,
    yminorticks=true,
    xlabel={$\kappa_{2}(A)$},
    ylabel={Ratio},
    xtick distance = 1e4,
    ytick distance = 1e4,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=ka, y=DAD] {\rdkI};
    \addplot [color=mycolor2,only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=ka, y=DAtD] {\rdkI};
  \end{axis}
  
\end{tikzpicture}%



%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/reducekappa_mode2.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/reducekappa_mode2.csv}{\rdkII}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=9.5,
    xmax=1.1e12,
    xminorticks=true,
    ymode=log,
    ymin=1e-12,
    ymax=50,
    yminorticks=true,
    xlabel={$\kappa_{2}(A)$},
    xtick distance = 1e4,
    ytick distance = 1e4,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=ka, y=DAD] {\rdkII};
    \addplot [color=mycolor2,only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=ka, y=DAtD] {\rdkII};
  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/reducekappa_mode3.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/reducekappa_mode3.csv}{\rdkIII}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=9.5,
    xmax=1.1e12,
    xminorticks=true,
    ymode=log,
    ymin=1e-12,
    ymax=50,
    yminorticks=true,
    xlabel={$\kappa_{2}(A)$},
    ylabel={Ratio},
    xtick distance = 1e4,
    ytick distance = 1e4,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=ka, y=DAD] {\rdkIII};
    \addplot [color=mycolor2,only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=ka, y=DAtD] {\rdkIII};
  \end{axis}
  
\end{tikzpicture}%



%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/reducekappa_mode4.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/reducekappa_mode2.csv}{\rdkIV}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=9.5,
    xmax=1.1e12,
    xminorticks=true,
    ymode=log,
    ymin=1e-12,
    ymax=50,
    yminorticks=true,
    xlabel={$\kappa_{2}(A)$},
    xtick distance = 1e4,
    ytick distance = 1e4,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=ka, y=DAD] {\rdkIV};
    \addplot [color=mycolor2,only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=ka, y=DAtD] {\rdkIV};
  \end{axis}
\end{tikzpicture}%



%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/reducekappa_mode5.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/reducekappa_mode5.csv}{\rdkV}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=9.5,
    xmax=1.1e12,
    xminorticks=true,
    ymode=log,
    ymin=1e-12,
    ymax=50,
    yminorticks=true,
    xlabel={$\kappa_{2}(A)$},
    ylabel={Ratio},
    xtick distance = 1e4,
    ytick distance = 1e4,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=ka, y=DAD] {\rdkV};
    \addplot [color=mycolor2,only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=ka, y=DAtD] {\rdkV};
  \end{axis}
  
\end{tikzpicture}%



%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/special_legend.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotscreateplotcyclelist{sincos}{
  color=mycolor1, only marks, mark size=3.0pt,
  mark=triangle, mark options={solid, mycolor1}\\
  color=mycolor2, only marks, mark size=3.0pt,
  mark=diamond, mark options={solid, mycolor2}\\
  color=mycolor3, only marks, mark size=3.0pt, mark=x,
  mark options={solid, mycolor3}\\
  color=mycolor4, only marks, mark size=3.0pt, mark=star,
  mark options={solid, mycolor4}\\
  color=black, dashed, line width=2.0pt\\}

\vspace{.3cm}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
  title = {},
  legend columns=5,
  scale only axis,
  width=0.4\textwidth,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  hide axis,
  /tikz/every even column/.append style={column sep=0.6cm},
  legend style={at={(0.5,1)}},
  cycle list name = sincos
  ]
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  
  \legend{{MP2Jacobi},
  {MP3Jacobi},
  {Jacobi},
  {MATLAB},
  $7n\scond(\At)u$};
\end{axis}
\end{tikzpicture}

\vspace{-4.1cm}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/varydim_legend.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotscreateplotcyclelist{sincos}{
  color=mycolor1, only marks, mark size=3.0pt,
  mark=triangle, mark options={solid, mycolor1}\\
  color=mycolor2, only marks, mark size=3.0pt,
  mark=diamond, mark options={solid, mycolor2}\\
  color=mycolor3, only marks, mark size=3.0pt, 
  mark=x, mark options={solid, mycolor3}\\
  color=mycolor4, only marks, mark size=3.0pt, mark=star,
  mark options={solid, mycolor4}\\
  color=black, dashed, line width=2.0pt\\}

\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
  title = {},
  legend columns=1,
  scale only axis,
  width=0.45\textwidth,
  height=0.3\textwidth,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  hide axis,
  % /tikz/every even column/.append style={column sep=0.6cm},
  legend style={at={(0.6,0.6)}},
  % legend image post style={sharp plot},
  cycle list name = sincos
  ]
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  
  \legend{{MP2Jacobi}, {MP3Jacobi}, {Jacobi},
           {MATLAB}, $7n\scond(\At)u$};
\end{axis}
\end{tikzpicture}


%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/varydim_mode1.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/varydim_mode1.csv}{\varydimI}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=10,
    xmax=1e3,
    xminorticks=true,
    ymode=log,
    ymin=1e-16,
    ymax=1e-4,
    yminorticks=true,
    xlabel={$n$},
    ylabel={$\max_{k}\ferrk$},
    ytick distance = 1e4,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=kappa, y=precj] {\varydimI};
    \addplot [color=mycolor2,only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=kappa, y=uhprecj] {\varydimI};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=kappa, y=jacobi] {\varydimI};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=kappa, y=matlab] {\varydimI};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=kappa, y=bound] {\varydimI};
  \end{axis}
\end{tikzpicture}% 

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/varydim_mode2.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/varydim_mode2.csv}{\varydimII}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=10,
    xmax=1e3,
    xminorticks=true,
    ymode=log,
    ymin=1e-16,
    ymax=1e-5,
    yminorticks=true,
    xlabel={$n$},
    ytick distance = 1e4,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=kappa, y=precj] {\varydimII};
    \addplot [color=mycolor2,only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=kappa, y=uhprecj] {\varydimII};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=kappa, y=jacobi] {\varydimII};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=kappa, y=matlab] {\varydimII};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=kappa, y=bound] {\varydimII};
  \end{axis}
\end{tikzpicture}% 

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/varydim_mode3.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/varydim_mode3.csv}{\varydimIII}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=10,
    xmax=1e3,
    xminorticks=true,
    ymode=log,
    ymin=1e-16,
    ymax=1e-5,
    yminorticks=true,
    ylabel={$\max_{k}\ferrk$},
    xlabel={$n$},
    ytick distance = 1e4,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=kappa, y=precj] {\varydimIII};
    \addplot [color=mycolor2,only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=kappa, y=uhprecj] {\varydimIII};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=kappa, y=jacobi] {\varydimIII};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=kappa, y=matlab] {\varydimIII};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=kappa, y=bound] {\varydimIII};
  \end{axis}
\end{tikzpicture}%



%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/varydim_mode4.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/varydim_mode4.csv}{\varydimIV}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=10,
    xmax=1e3,
    xminorticks=true,
    ymode=log,
    ymin=1e-16,
    ymax=1e-4,
    yminorticks=true,
    xlabel={$n$},
    ytick distance = 1e4,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=kappa, y=precj] {\varydimIV};
    \addplot [color=mycolor2,only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=kappa, y=uhprecj] {\varydimIV};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=kappa, y=jacobi] {\varydimIV};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=kappa, y=matlab] {\varydimIV};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=kappa, y=bound] {\varydimIV};
  \end{axis}
\end{tikzpicture}% 


%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/varydim_mode5.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/varydim_mode5.csv}{\varydimV}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=10,
    xmax=1e3,
    xminorticks=true,
    ymode=log,
    ymin=1e-16,
    ymax=1e-6,
    yminorticks=true,
    xlabel={$n$},
    ylabel={$\max_{k}\ferrk$},
    ytick distance = 1e4,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=kappa, y=precj] {\varydimV};
    \addplot [color=mycolor2,only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=kappa, y=uhprecj] {\varydimV};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=kappa, y=jacobi] {\varydimV};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=kappa, y=matlab] {\varydimV};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=kappa, y=bound] {\varydimV};
  \end{axis}
\end{tikzpicture}% 

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/varykappa_legend.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotscreateplotcyclelist{sincos}{
  color=mycolor1, only marks, mark size=3.0pt,
  mark=triangle, mark options={solid, mycolor1}\\
  color=mycolor2,  only marks, mark size=3.0pt,
  mark=diamond, mark options={solid, mycolor2}\\
  color=mycolor3, only marks, mark size=3.0pt, mark=x,
  mark options={solid, mycolor3}\\
  color=mycolor4, only marks, mark size=3.0pt, mark=star,
  mark options={solid, mycolor4}\\
  color=black, dashed, line width=2.0pt\\}

\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
  title = {},
  legend columns=1,
  scale only axis,
  width=0.45\textwidth,
  height=0.3\textwidth,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  hide axis,
  % /tikz/every even column/.append style={column sep=0.6cm},
  legend style={at={(0.6,0.6)}},
  % legend image post style={sharp plot},
  cycle list name = sincos
  ]
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  \addplot (-1e10,-1e10);
  
  \legend{{MP2Jacobi}, {MP3Jacobi}, {Jacobi},
           {MATLAB}, $7n\scond(\At)u$};
\end{axis}
\end{tikzpicture}


%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/varykappa_mode1.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/varykappa_mode1.csv}{\varykmI}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=10,
    xmax=1e16,
    ymode=log,
    ymin=1e-16,
    ymax=150,
    ytick distance = 1e4,
    xtick distance = 1e4,
    xminorticks = true,
    yminorticks = true,
    xlabel={$\kappa_{2}(A)$},
    ylabel={$\max_{k}\ferrk$},
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=kappa, y=precj] {\varykmI};
    \addplot [color=mycolor2,only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=kappa, y=uhprecj] {\varykmI};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=kappa, y=jacobi] {\varykmI};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=kappa, y=matlab] {\varykmI};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=kappa, y=bound] {\varykmI};
  \end{axis}
\end{tikzpicture}% 

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/varykappa_mode2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/varykappa_mode2.csv}{\varykmII}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=10,
    xmax=1e16,
    xminorticks=true,
    ymode=log,
    ymin=1e-16,
    ymax=10,
    yminorticks=true,
    ytick distance = 1e4,
    xtick distance = 1e4,
    xlabel={$\kappa_{2}(A)$}
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=kappa, y=precj] {\varykmII};
    \addplot [color=mycolor2,only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=kappa, y=uhprecj] {\varykmII};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=kappa, y=jacobi] {\varykmII};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=kappa, y=matlab] {\varykmII};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=kappa, y=bound] {\varykmII};
  \end{axis}
\end{tikzpicture}% 



%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/varykappa_mode3.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/varykappa_mode3.csv}{\varykmIII}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=10,
    xmax=1e16,
    xminorticks=true,
    ymode=log,
    ymin=1e-15,
    ymax=1e-01,
    yminorticks=true,
    xlabel={$\kappa_{2}(A)$},
    ylabel={$\max_{k}\ferrk$},
    ytick distance = 1e4,
    xtick distance = 1e4,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=kappa, y=precj] {\varykmIII};
    \addplot [color=mycolor2,only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=kappa, y=uhprecj] {\varykmIII};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=kappa, y=jacobi] {\varykmIII};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=kappa, y=matlab] {\varykmIII};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=kappa, y=bound] {\varykmIII};
  \end{axis}
\end{tikzpicture}% 



%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/varykappa_mode4.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/varykappa_mode4.csv}{\varykmIIII}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=10,
    xmax=1e16,
    xminorticks=true,
    ymode=log,
    ymin=1e-15,
    ymax=50,
    yminorticks=true,
    xlabel={$\kappa_{2}(A)$},
    ytick distance = 1e4,
    xtick distance = 1e4,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=kappa, y=precj] {\varykmIIII};
    \addplot [color=mycolor2,only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=kappa, y=uhprecj] {\varykmIIII};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=kappa, y=jacobi] {\varykmIIII};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=kappa, y=matlab] {\varykmIIII};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=kappa, y=bound] {\varykmIIII};
  \end{axis}
\end{tikzpicture}% 



%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/varykappa_mode5.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/varykappa_mode5.csv}{\varykmV}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[trim axis left,trim axis right]
  \begin{axis}[%
    xmode=log,
    xmin=10,
    xmax=1e16,
    xminorticks=true,
    ymode=log,
    ymin=1e-15,
    ymax=1e-01,
    yminorticks=true,
    xlabel={$\kappa_{2}(A)$},
    ylabel={$\max_{k}\ferrk$},
    ytick distance = 1e4,
    xtick distance = 1e4,
    ]
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=kappa, y=precj] {\varykmV};
    \addplot [color=mycolor2,only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=kappa, y=uhprecj] {\varykmV};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=kappa, y=jacobi] {\varykmV};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=kappa, y=matlab] {\varykmV};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=kappa, y=bound] {\varykmV};
  \end{axis}
\end{tikzpicture}% 



%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:


==> figs/whisky.tex <==
% This file was created by matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotstableread[col sep=comma]{figs/whiskycorr.csv}{\whisky}

% 
\begin{tikzpicture}[trim axis left, trim axis right]
  \begin{axis}[%
    width = 0.875\textwidth,
    height = 0.325\textwidth,
    ymode=log,
    xmin=1,
    xmax=86,
    xminorticks=true,
    ymode=log,
    ymin=1e-18,
    ymax=1e2,
    yminorticks=true,
    xlabel={$k$th largest eigenvalue},
    ylabel={$\ferrk$},
    ytick distance = 1e4,
    ]
    % k,matlab,mp3,mp2,jcb,bound
    \addplot[color=mycolor1, only marks,
    mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
    table [x=k, y=mp2] {\whisky};
    \addplot [color=mycolor2, only marks,
    mark size=3.0pt, mark=diamond, mark options={solid, mycolor2}]
    table [x=k, y=mp3] {\whisky};
    \addplot [color=mycolor3, only marks,
    mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
    table [x=k, y=jcb] {\whisky};
    \addplot [color=mycolor4, only marks,
    mark size=3.0pt, mark=star, mark options={solid, mycolor4}]
    table [x=k, y=matlab] {\whisky};
    \addplot [color=black, dashed, line width=2.0pt]
    table [x=k, y=bound] {\whisky};
  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../do"
%%% End:

